Reconstructing string dualities through symmetries of moduli spaces

We perform a bottom-up analysis of the possible duality descriptions characterizing the perturbative regimes associated to the asymptotic regions of quantum gravity moduli spaces. Our approach relies on the symmetries of such moduli spaces as scalar manifolds, as well as the Emergent String Conjecture, which constrains the possible towers of states becoming light, and thus the interpretation of the dual theories emerging at infinite distance. For supergravity theories with 32 and 16 supercharges, our reconstruction uniquely matches those duality frames associated to top-down toroidal compactifications of M-theory/Type II string theory and heterotic string theory, respectively. For theories with less supersymmetry, moduli spaces exhibit fewer symmetries, and quantum corrections can render certain directions of the classical moduli space inaccessible; nonetheless, we are still able to constrain the possible arrangements of dualities. While these are mostly realized by known top-down constructions, there are some intriguing additional possibilities which might lay in unexplored corners of the string landscape.

==> figures/4dn2.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4dn2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{614.62645043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24486488)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4dn2.pdf}}%
    \put(0.53184541,0.23271952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076987}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_4$\end{tabular}}}}%
    \put(0.78819017,0.23472037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076987}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{4dn2.pdf}}%
    \put(0.01607303,0.22907491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076987}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{4dn2.pdf}}%
    \put(0.27346338,0.23225076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076987}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{4dn2.pdf}}%
    \put(0.32475358,0.13454425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769131}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^6/\mathbb{Z}_3}$\end{tabular}}}}%
    \put(0.74716651,0.20118061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076987}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_6$\end{tabular}}}}%
    \put(1.00119705,0.20118061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076987}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_6$\end{tabular}}}}%
    \put(0.23253574,0.20118061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076987}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_6$\end{tabular}}}}%
    \put(0.48919419,0.20118061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076987}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{4dn2.pdf}}%
    \put(0.01921937,0.12257907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769131}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,IIA}$\end{tabular}}}}%
    \put(0.27599629,0.13365181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769131}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,IIB}$\end{tabular}}}}%
    \put(0.53898604,0.13365181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769131}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.79576262,0.12840963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769131}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.57668204,0.14393313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769131}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^6/\mathbb{Z}_3}$\end{tabular}}}}%
    \put(0.82993017,0.15861923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769131}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^6/\mathbb{Z}_3}$\end{tabular}}}}%
    \put(0.09586308,0.18066946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769131}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1}$\end{tabular}}}}%
    \put(0.32521833,0.1612222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769131}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc, D1}$\end{tabular}}}}%
    \put(0.58400311,0.16336672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769131}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,I}$\end{tabular}}}}%
    \put(0.08139367,0.02779134){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25343406}\smash{\begin{tabular}[t]{c}Type IIA\\on $\mathbb{T}^6/\mathbb{Z}_3$\\\end{tabular}}}}%
    \put(0.164312,0.1104242){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25343406}\smash{\begin{tabular}[t]{c}M-theory on on\\$\mathbb{T}^6/\mathbb{Z}_3\times \mathbb{S}^1$\\\end{tabular}}}}%
    \put(0.4201252,0.07743136){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25343406}\smash{\begin{tabular}[t]{c}(Dual) Type IIB\\on $\mathbb{T}^6/\mathbb{Z}_3$\\\end{tabular}}}}%
    \put(0.59330596,0.02776635){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25343406}\smash{\begin{tabular}[t]{c}Het. $SO(32)$\\on $\mathbb{T}^6/\mathbb{Z}_3$\\\end{tabular}}}}%
    \put(0.67810636,0.07914438){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25343406}\smash{\begin{tabular}[t]{c}Type I on\\$\mathbb{T}^6/\mathbb{Z}_3$\\\end{tabular}}}}%
    \put(0.34028059,0.02779134){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25343406}\smash{\begin{tabular}[t]{c}Type IIB\\on $\mathbb{T}^6/\mathbb{Z}_3$\\\end{tabular}}}}%
    \put(0.84649033,0.02776635){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25343406}\smash{\begin{tabular}[t]{c}Het. $E_8\times E_8$\\on $\mathbb{T}^6/\mathbb{Z}_3$\\\end{tabular}}}}%
    \put(0.07069947,0.1470058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769131}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^6/\mathbb{Z}_3}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/HE1.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HE1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.94728869bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88730294)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HE1.pdf}}%
    \put(0.39812676,0.86623683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770025}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_9$\end{tabular}}}}%
    \put(0.85895027,0.41807626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770025}\smash{\begin{tabular}[t]{l}$\hat{\varrho}$\end{tabular}}}}%
    \put(0.30390914,0.31770962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769882}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.60280429,0.69871909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769882}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK,I'}$\end{tabular}}}}%
    \put(0.6400133,0.11584287){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $E_8\times E_8$}\\\textcolor{gray}{on $\mathbb{S}^1$)}\end{tabular}}}}%
    \put(0.65559401,0.50155338){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory on}\\\textcolor{gray}{$\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{S}^1$)}\end{tabular}}}}%
    \put(0.53769895,0.81751007){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(mIIA on}\\\textcolor{gray}{$\mathbb{S}^1/\mathbb{Z}_2$)}\end{tabular}}}}%
    \put(0.58357774,0.22240951){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textbf{(E.1)}\end{tabular}}}}%
    \put(0.69351342,0.57204067){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textbf{(E.2)}\end{tabular}}}}%
    \put(0.49108691,0.66497999){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textbf{(E.3)}\end{tabular}}}}%
    \put(0.65003101,0.3517576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70771062}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK,h}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/HE2.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HE2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{219.10274235bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97278198)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HE2.pdf}}%
    \put(0.58076887,0.4105411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769882}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HE2.pdf}}%
    \put(0.44643176,0.94965789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076987}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_8$\end{tabular}}}}%
    \put(0.95227271,0.45771692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076987}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_2$\end{tabular}}}}%
    \put(0.31804245,0.33892079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769882}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.61029127,0.27108687){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textbf{(E.1)}\end{tabular}}}}%
    \put(0.82745654,0.3951815){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textbf{(E.2)}\end{tabular}}}}%
    \put(0.57436901,0.74215635){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textbf{(E.4)}\end{tabular}}}}%
    \put(0.31026693,0.67718084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769882}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK,\mathbb{P}^1}$\end{tabular}}}}%
    \put(0.70809245,0.71433203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769882}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK,\mathbb{S}^1/\mathbb{Z}_2}$\end{tabular}}}}%
    \put(0.62672365,0.87200976){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(F-theory on}\\\textcolor{gray}{$\mathbb{E}\hookrightarrow$K3$\to\mathbb{P}^1$)}\end{tabular}}}}%
    \put(0.72014538,0.14908113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $E_8\times E_8$}\\\textcolor{gray}{on $\mathbb{T}^2$)}\end{tabular}}}}%
    \put(0.73409285,0.56381815){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory on}\\\textcolor{gray}{$\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{T}^2$)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/HO1.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HO1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{218.0844741bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93661756)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HO1.pdf}}%
    \put(0.42005399,0.91439115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769536}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_9$\end{tabular}}}}%
    \put(0.90625783,0.44154752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769536}\smash{\begin{tabular}[t]{l}$\hat{\varrho}$\end{tabular}}}}%
    \put(0.32129363,0.3467907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70771062}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.31249227,0.72310236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70771062}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK,I'}$\end{tabular}}}}%
    \put(0.67881288,0.37505979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70771062}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK,h}$\end{tabular}}}}%
    \put(0.45735153,0.57994341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70771062}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,I'}$\end{tabular}}}}%
    \put(0.67734745,0.12857164){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $SO(32)$}\\\textcolor{gray}{on $\mathbb{S}^1$)}\end{tabular}}}}%
    \put(0.66502911,0.22747277){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textbf{(O.1)}\end{tabular}}}}%
    \put(0.71408157,0.49054221){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type I on $\mathbb{S}^1$)}\end{tabular}}}}%
    \put(0.57737855,0.74155498){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(mIIA on}\\\textcolor{gray}{$\mathbb{S}^1/\mathbb{Z}_2$)}\end{tabular}}}}%
    \put(0.75518591,0.63010425){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textbf{(O.2)}\end{tabular}}}}%
    \put(0.58323412,0.81925113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textbf{(O.3)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/HO2.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HO2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{217.6523524bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98093916)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HO2.pdf}}%
    \put(0.44940666,0.95766098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076987}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_8$\end{tabular}}}}%
    \put(0.95861852,0.46244189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076987}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_2$\end{tabular}}}}%
    \put(0.31757417,0.34297634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769882}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.48799852,0.56364389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769882}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,I}$\end{tabular}}}}%
    \put(0.55664139,0.42784154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769882}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^2}$\end{tabular}}}}%
    \put(0.71306169,0.13458989){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $SO(32)$}\\\textcolor{gray}{on $\mathbb{T}^2$)}\end{tabular}}}}%
    \put(0.69538896,0.24018801){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textbf{(O.1)}\end{tabular}}}}%
    \put(0.81742781,0.54121702){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textbf{(O.2)}\end{tabular}}}}%
    \put(0.65703398,0.67255398){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textbf{(O.4)}\end{tabular}}}}%
    \put(0.31377691,0.68139869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769882}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{P}^1}$\end{tabular}}}}%
    \put(0.81110573,0.41391271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type I}\\\textcolor{gray}{on $\mathbb{T}^2$)}\end{tabular}}}}%
    \put(0.69214555,0.83942262){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(F-theory on}\\\textcolor{gray}{$\mathbb{E}\hookrightarrow$K3$\to\mathbb{P}^1$)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Het3.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Het3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.01754352bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47095942)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Het3.pdf}}%
    \put(0.20933159,0.4597833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_7$\end{tabular}}}}%
    \put(0.45380952,0.22202334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_3$\end{tabular}}}}%
    \put(0.75752864,0.45898327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_7$\end{tabular}}}}%
    \put(1.00200656,0.22122336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_3$\end{tabular}}}}%
    \put(0.15493952,0.17544876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.27916014,0.19232941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^3}$\end{tabular}}}}%
    \put(0.80275229,0.13690105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^3}$\end{tabular}}}}%
    \put(0.31952021,0.05270214){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $SO(32)$}\\\textcolor{gray}{on $\mathbb{T}^3$)}\end{tabular}}}}%
    \put(0.30611534,0.09580962){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.1)}\end{tabular}}}}%
    \put(0.39916444,0.24039384){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.2)}\end{tabular}}}}%
    \put(0.39203716,0.15968023){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type I}\\\textcolor{gray}{on $\mathbb{T}^3$)}\end{tabular}}}}%
    \put(0.39940643,0.39665516){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.3)}\end{tabular}}}}%
    \put(0.26029227,0.38137843){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.4)}\end{tabular}}}}%
    \put(0.36651817,0.35740843){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type IIA on}\\\textcolor{gray}{$\mathbb{T}^3/\mathbb{Z}_2$)}\end{tabular}}}}%
    \put(0.29137268,0.43612446){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory}\\\textcolor{gray}{on K3)}\end{tabular}}}}%
    \put(0.26070527,0.25491461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,I}$\end{tabular}}}}%
    \put(0.275851,0.29428229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^3/\mathbb{Z}_2}$\end{tabular}}}}%
    \put(0.89678136,0.29554562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1/\mathbb{Z}_2}$\end{tabular}}}}%
    \put(0.13470763,0.30764583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK, K3}$\end{tabular}}}}%
    \put(0.70673049,0.17544876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.87131123,0.05270214){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $E_8\times E_8$}\\\textcolor{gray}{on $\mathbb{T}^3$)}\end{tabular}}}}%
    \put(0.85790631,0.09580962){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.1)}\end{tabular}}}}%
    \put(0.920293,0.25640741){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.2)}\end{tabular}}}}%
    \put(0.92516786,0.20264504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory on}\\\textcolor{gray}{$\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{T}^3$)}\end{tabular}}}}%
    \put(0.84277239,0.34516523){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.3)}\end{tabular}}}}%
    \put(0.89717653,0.42262123){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory}\\\textcolor{gray}{on K3)}\end{tabular}}}}%
    \put(0.68791859,0.30764583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK, K3}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Het4.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Het4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.18320351bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4711559)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Het4.pdf}}%
    \put(0.21037633,0.45998406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_6$\end{tabular}}}}%
    \put(0.45476054,0.22231535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_4$\end{tabular}}}}%
    \put(0.75838361,0.45912642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_6$\end{tabular}}}}%
    \put(1.00276782,0.22145775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_4$\end{tabular}}}}%
    \put(0.24258495,0.13416464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^3}$\end{tabular}}}}%
    \put(0.39419587,0.11001843){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.2)}\end{tabular}}}}%
    \put(0.39973584,0.32521992){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.3)}\end{tabular}}}}%
    \put(0.37476582,0.27902941){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type IIB}\\\textcolor{gray}{on K3)}\end{tabular}}}}%
    \put(0.25464008,0.23827424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,I}$\end{tabular}}}}%
    \put(0.12848418,0.27334862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,IIB}$\end{tabular}}}}%
    \put(0.83075157,0.31007429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1/\mathbb{Z}_2}$\end{tabular}}}}%
    \put(0.25104598,0.30548173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK, K3}$\end{tabular}}}}%
    \put(0.1548798,0.16678609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.31245599,0.04408647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $SO(32)$}\\\textcolor{gray}{on $\mathbb{T}^4$)}\end{tabular}}}}%
    \put(0.37873508,0.18950905){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type I}\\\textcolor{gray}{on $\mathbb{T}^4$)}\end{tabular}}}}%
    \put(0.29249967,0.08717753){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.1)}\end{tabular}}}}%
    \put(0.70645926,0.16678609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.86403546,0.04408647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $E_8\times E_8$}\\\textcolor{gray}{on $\mathbb{T}^4$)}\end{tabular}}}}%
    \put(0.84407913,0.08717753){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.1)}\end{tabular}}}}%
    \put(0.79535247,0.13109686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^3}$\end{tabular}}}}%
    \put(0.93105029,0.25542925){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.2)}\end{tabular}}}}%
    \put(0.91787145,0.19949381){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory on}\\\textcolor{gray}{$\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{T}^4$)}\end{tabular}}}}%
    \put(0.31709233,0.41400992){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type IIB}\\\textcolor{gray}{on K3)}\end{tabular}}}}%
    \put(0.6720874,0.27334862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,IIB}$\end{tabular}}}}%
    \put(0.27886695,0.34485351){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.4)}\end{tabular}}}}%
    \put(0.895668,0.41400992){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type IIB}\\\textcolor{gray}{on K3)}\end{tabular}}}}%
    \put(0.84455802,0.34485351){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.3)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Het5.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Het5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.01871136bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47095815)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Het5.pdf}}%
    \put(0.21690232,0.45978205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_5$\end{tabular}}}}%
    \put(0.46137968,0.22202276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_5$\end{tabular}}}}%
    \put(0.76510073,0.45956089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_5$\end{tabular}}}}%
    \put(1.00957799,0.22180159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_5$\end{tabular}}}}%
    \put(0.31778037,0.20638238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,I}$\end{tabular}}}}%
    \put(0.27478769,0.18092483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^5}$\end{tabular}}}}%
    \put(0.16274505,0.17015784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.29000046,0.03612731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $SO(32)$}\\\textcolor{gray}{on $\mathbb{T}^5$)}\end{tabular}}}}%
    \put(0.27958469,0.09051892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.1)}\end{tabular}}}}%
    \put(0.71453435,0.17015784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.83484559,0.03525928){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $E_8\times E_8$}\\\textcolor{gray}{on $\mathbb{T}^5$)}\end{tabular}}}}%
    \put(0.83137417,0.09051892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.1)}\end{tabular}}}}%
    \put(0.80432944,0.19695227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^5}$\end{tabular}}}}%
    \put(0.37437551,0.15069331){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.2)}\end{tabular}}}}%
    \put(0.37974118,0.10782368){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type I}\\\textcolor{gray}{on $\mathbb{T}^5$)}\end{tabular}}}}%
    \put(0.94528691,0.24060634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.2)}\end{tabular}}}}%
    \put(0.92429097,0.15426896){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory on}\\\textcolor{gray}{$\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{T}^5$)}\end{tabular}}}}%
    \put(0.41343632,0.19322614){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.3)}\end{tabular}}}}%
    \put(0.40404576,0.2692749){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type IIA}\\\textcolor{gray}{on $\mathbb{T}^5/\mathbb{Z}_2$)}\end{tabular}}}}%
    \put(0.80762525,0.27791186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1/\mathbb{Z}_2}$\end{tabular}}}}%
    \put(0.15053584,0.32999283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1}$\end{tabular}}}}%
    \put(0.703463,0.32999283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1}$\end{tabular}}}}%
    \put(0.91577434,0.40379372){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.3)}\end{tabular}}}}%
    \put(0.90259038,0.36693353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory on}\\\textcolor{gray}{$\mathbb{T}^5/\mathbb{Z}_2\times\mathbb{S}^1$)}\end{tabular}}}}%
    \put(0.34879502,0.36259337){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory on}\\\textcolor{gray}{$\mathbb{T}^5/\mathbb{Z}_2\times\mathbb{S}^1$)}\end{tabular}}}}%
    \put(0.37524354,0.40936264){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.4)}\end{tabular}}}}%
    \put(0.23399112,0.27901087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^5/\mathbb{Z}_2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Het6.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Het6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{514.90960549bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46588256)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Het6.pdf}}%
    \put(0.21113855,0.45481923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076925}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_4$\end{tabular}}}}%
    \put(0.4531493,0.21945881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076925}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_6$\end{tabular}}}}%
    \put(0.7381138,0.45405633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076925}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_4$\end{tabular}}}}%
    \put(0.98012434,0.21869586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076925}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_6$\end{tabular}}}}%
    \put(0.23352136,0.14253507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769775}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^6}$\end{tabular}}}}%
    \put(0.17121834,0.1733731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769775}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.78357381,0.0878767){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691119}\smash{\begin{tabular}[t]{c}\textbf{(E.1)}\end{tabular}}}}%
    \put(0.92183357,0.09000711){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691119}\smash{\begin{tabular}[t]{c}\textbf{(E.2)}\end{tabular}}}}%
    \put(0.82510197,0.03255396){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691119}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $E_8\times E_8$}\\\textcolor{gray}{on $\mathbb{T}^6$)}\end{tabular}}}}%
    \put(0.69414548,0.17288182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769775}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.89847515,0.18021019){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691119}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory on}\\\textcolor{gray}{$\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{T}^6$)}\end{tabular}}}}%
    \put(0.24120436,0.24158384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769775}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^6/\mathbb{Z}_2}$\end{tabular}}}}%
    \put(0.28982307,0.18517412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769775}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,I}$\end{tabular}}}}%
    \put(0.79520284,0.13842302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769775}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^6}$\end{tabular}}}}%
    \put(0.26195227,0.09118057){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691119}\smash{\begin{tabular}[t]{c}\textbf{(O.1)}\end{tabular}}}}%
    \put(0.28656099,0.0304984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691119}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $SO(32)$}\\\textcolor{gray}{on $\mathbb{T}^6$)}\end{tabular}}}}%
    \put(0.33100825,0.11479381){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691119}\smash{\begin{tabular}[t]{c}\textbf{(O.2)}\end{tabular}}}}%
    \put(0.39416556,0.0694246){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691119}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type I}\\\textcolor{gray}{on $\mathbb{T}^6$)}\end{tabular}}}}%
    \put(0.40099498,0.17333406){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691119}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type IIB}\\\textcolor{gray}{on $\mathbb{T}^6/\mathbb{Z}_2$)}\end{tabular}}}}%
    \put(0.3806069,0.19911501){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691119}\smash{\begin{tabular}[t]{c}\textbf{(O.3)}\end{tabular}}}}%
    \put(0.78796567,0.24129071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769775}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1/\mathbb{Z}_2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Mth1.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mth1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272.43766725bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94351078)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Mth1.pdf}}%
    \put(0.42907492,0.9182718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769954}\smash{\begin{tabular}[t]{l}$\hat{V}_2$\end{tabular}}}}%
    \put(0.91557531,0.44514003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769954}\smash{\begin{tabular}[t]{l}$\hat{\tau}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Mth1.pdf}}%
    \put(0.58910367,0.4061904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769489}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc}$\end{tabular}}}}%
    \put(0.32892465,0.71199472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769489}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},2}$\end{tabular}}}}%
    \put(0.70957021,0.50005459){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691238}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type IIA on $\mathbb{S}^1$)}\end{tabular}}}}%
    \put(0.7632486,0.61236792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691238}\smash{\begin{tabular}[t]{c}String theory\\on $Y_1'$\end{tabular}}}}%
    \put(0.60612562,0.85893017){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691238}\smash{\begin{tabular}[t]{c}Strongly coupled \\theory on\\$X_2=Y_1'\times Y_1''$\end{tabular}}}}%
    \put(0.67606103,0.1376987){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691238}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type IIB on $\mathbb{S}^1$)}\end{tabular}}}}%
    \put(0.62991266,0.27337204){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691238}\smash{\begin{tabular}[t]{c}String theory\\on $Y_1$\end{tabular}}}}%
    \put(0.4687774,0.08273417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769489}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},1}$\end{tabular}}}}%
    \put(0.56801935,0.71027776){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691238}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory}\\\textcolor{gray}{on $\mathbb{T}^2$)}\end{tabular}}}}%
    \put(0.71229103,0.71701999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769489}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/T3.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'T3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.87868854bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85021035)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{T3.pdf}}%
    \put(0.77032759,0.17027977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922929}\smash{\begin{tabular}[t]{l}$\hat{V}_3$\end{tabular}}}}%
    \put(0.49058758,0.77719375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922929}\smash{\begin{tabular}[t]{l}$\hat{\sigma}^1$\end{tabular}}}}%
    \put(0.79192653,0.80420467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922929}\smash{\begin{tabular}[t]{l}$\displaystyle\color{nPINK}x$\end{tabular}}}}%
    \put(0.97553102,0.45328107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922929}\smash{\begin{tabular}[t]{l}$\displaystyle\color{nCYAN}ya^2$\end{tabular}}}}%
    \put(0.14022699,0.30579082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922929}\smash{\begin{tabular}[t]{l}$\hat{\sigma}^2$\end{tabular}}}}%
    \put(0.52025482,0.64700766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922929}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK,2}$\end{tabular}}}}%
    \put(0.47588519,0.34080435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922929}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK,2}$\end{tabular}}}}%
    \put(0.6408599,0.56541343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922929}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK,1}$\end{tabular}}}}%
    \put(0.63786138,0.36148378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922929}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK,3}$\end{tabular}}}}%
    \put(0.33750468,0.4847935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922929}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc}$\end{tabular}}}}%
    \put(0.38050637,0.24436734){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.16721082}\smash{\begin{tabular}[t]{c}Type IIA\\on $\mathbb{T}^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{T3.pdf}}%
    \put(0.9646225,0.22168469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922929}\smash{\begin{tabular}[t]{l}$\displaystyle\color{nCYAN}ya$\end{tabular}}}}%
    \put(0.7975148,0.26544908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922929}\smash{\begin{tabular}[t]{l}$\displaystyle\color{nCYAN}a$\end{tabular}}}}%
    \put(0.73470434,0.04630915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922929}\smash{\begin{tabular}[t]{l}$\displaystyle\color{nCYAN}y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{T3.pdf}}%
    \put(0.83828303,0.62266879){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.16721082}\smash{\begin{tabular}[t]{c}M-theory\\on $\mathbb{T}^3$\end{tabular}}}}%
    \put(0.34809345,0.66434911){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.16721082}\smash{\begin{tabular}[t]{c}Type IIB\\on $\mathbb{T}^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{T3.pdf}}%
  \end{picture}%
\endgroup%


==> figures/TSdual.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TSdual.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{254.86406221bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57150726)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TSdual.pdf}}%
    \put(0.97943169,0.02083166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\hat{\varphi}^2$\end{tabular}}}}%
    \put(0.4321055,0.523273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\hat{\varphi}^1$\end{tabular}}}}%
    \put(0.2638669,0.0600502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc}$\end{tabular}}}}%
    \put(0.49187682,0.18911371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc}$\end{tabular}}}}%
    \put(0.32223937,0.2521652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},n}$\end{tabular}}}}%
    \put(0.69607355,0.08314449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm win},n}$\end{tabular}}}}%
    \put(0.34324655,0.41812883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691381}\smash{\begin{tabular}[t]{c}String theory\\on $X_n$\end{tabular}}}}%
    \put(0.79709748,0.42231713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691381}\smash{\begin{tabular}[t]{c}String theory\\on $X_n'$\end{tabular}}}}%
    \put(0.17699764,0.15236133){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691381}\smash{\begin{tabular}[t]{c}String theory\\on $X_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TSdual.pdf}}%
    \put(0.34324655,0.41812883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691381}\smash{\begin{tabular}[t]{c}String theory\\on $X_n$\end{tabular}}}}%
    \put(0.55244655,0.39025604){\color[rgb]{0,0,0}\rotatebox{-11.790487}{\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}\Large$\mathsf{T}$\end{tabular}}}}}%
    \put(0.26280204,0.28845484){\color[rgb]{0,0,0}\rotatebox{37.358183}{\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}\Large$\mathsf{S}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TSdual.pdf}}%
  \end{picture}%
\endgroup%


==> figures/arrangement.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arrangement.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.13564415bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63396761)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.83516894,0.11889364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}$I_1$\end{tabular}}}}%
    \put(0.75078725,0.07786794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}$I_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{arrangement.pdf}}%
    \put(0.02580772,0.3461825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}O8$^-$\end{tabular}}}}%
    \put(0.29112069,0.3461825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}O8$^-$+16 D8\end{tabular}}}}%
    \put(0.01592247,0.00147708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}O8$^-$+7 D8\end{tabular}}}}%
    \put(0.2964423,0.00147708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}O8$^-$+7 D8\end{tabular}}}}%
    \put(0.12546337,0.02148651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}D8\end{tabular}}}}%
    \put(0.19640686,0.02148651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}D8\end{tabular}}}}%
    \put(0.15817991,0.60212426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}\Large$\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{S}^1$\end{tabular}}}}%
    \put(0.44470467,0.48845955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}T-duality on $\mathbb{S}^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{arrangement.pdf}}%
    \put(0.44470467,0.1600899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}T-duality on $\mathbb{S}^1$\end{tabular}}}}%
    \put(0.80295841,0.3634285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}\Large$\mathbb{P}^1$\end{tabular}}}}%
    \put(0.67122872,0.0811971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}$II^*$\end{tabular}}}}%
    \put(0.68070223,0.35634971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}$I_{-4}^*$\end{tabular}}}}%
    \put(0.92374774,0.35774027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}$I_{-4}^*$\end{tabular}}}}%
    \put(0.6480942,0.55190879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}$I_{-4}^*$\end{tabular}}}}%
    \put(0.94501846,0.55016963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}$I_{12}^*$\end{tabular}}}}%
    \put(0.47428172,0.55670036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}\Large$\boxed{SO(32)}$\end{tabular}}}}%
    \put(0.78110177,0.13940643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51923198}\smash{\begin{tabular}[t]{l}$I_1$\end{tabular}}}}%
    \put(0.87066511,0.07145877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}$I_1$\end{tabular}}}}%
    \put(0.93377746,0.08622348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}$II^*$\end{tabular}}}}%
    \put(0.80148739,0.00408069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}\Large$\mathbb{P}^1$\end{tabular}}}}%
    \put(0.47428172,0.21991679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}\Large$\boxed{E_8\times E_8}$\end{tabular}}}}%
    \put(0.15817991,0.24628352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192306}\smash{\begin{tabular}[t]{l}\Large$\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{S}^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{arrangement.pdf}}%
  \end{picture}%
\endgroup%


==> figures/example.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{556.89052792bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27235179)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example.pdf}}%
    \put(0.21251618,0.25187053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\hat{\varphi}^1$\end{tabular}}}}%
    \put(0.06387932,0.12175817){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691381}\smash{\begin{tabular}[t]{c}String theory\\on $X_3$\end{tabular}}}}%
    \put(0.21975067,0.18821729){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Strongly coupled theory\\on $X_3\times Y_1$\end{tabular}}}}%
    \put(0.15017291,0.03609611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc}$\end{tabular}}}}%
    \put(0.15750547,0.11589193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK,3}$\end{tabular}}}}%
    \put(0.45196231,0.01846271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\hat{\varphi}^2$\end{tabular}}}}%
    \put(0.71360813,0.25187053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\hat{\varphi}^1$\end{tabular}}}}%
    \put(0.95305437,0.01846271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\hat{\varphi}^2$\end{tabular}}}}%
    \put(0.65330519,0.03609611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc}$\end{tabular}}}}%
    \put(0.72992217,0.09547797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc}$\end{tabular}}}}%
    \put(0.66437201,0.10837483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK,3}$\end{tabular}}}}%
    \put(0.32924814,0.14773045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK,1}$\end{tabular}}}}%
    \put(0.30552928,0.03627103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK,4}$\end{tabular}}}}%
    \put(0.79857468,0.03611957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK,4}$\end{tabular}}}}%
    \put(0.75656253,0.07124692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769906}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK,3}$\end{tabular}}}}%
    \put(0.66190067,0.20028798){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691381}\smash{\begin{tabular}[t]{c}String theory\\on $X_3$\end{tabular}}}}%
    \put(0.88609853,0.19551948){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691381}\smash{\begin{tabular}[t]{c}String theory\\on $X_3'$\end{tabular}}}}%
    \put(0.36891304,0.1035852){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691381}\smash{\begin{tabular}[t]{c}Strongly coupled\\theory on\\$X_3'\hookrightarrow X_4\to Y_1$\end{tabular}}}}%
    \put(0.5753711,0.10049661){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691381}\smash{\begin{tabular}[t]{c}String theory\\on $X_3$\end{tabular}}}}%
    \put(0.91289969,0.08760775){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691381}\smash{\begin{tabular}[t]{c}Strongly coupled\\theory on\\$X_3'\hookrightarrow X_4\to Y_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/extra4d.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'extra4d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{554.23953559bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45261429)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{extra4d.pdf}}%
    \put(0.01874827,0.44157034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{s}^0$\end{tabular}}}}%
    \put(0.1704854,0.29618377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{\mathcal{V}}$\end{tabular}}}}%
    \put(0.22014945,0.44157034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{s}^0$\end{tabular}}}}%
    \put(0.3718867,0.29618377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{\mathcal{V}}$\end{tabular}}}}%
    \put(0.42197738,0.44157034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{s}^0$\end{tabular}}}}%
    \put(0.57371448,0.29618377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{\mathcal{V}}$\end{tabular}}}}%
    \put(0.62380508,0.44157034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{s}^0$\end{tabular}}}}%
    \put(0.77554218,0.29618377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{\mathcal{V}}$\end{tabular}}}}%
    \put(0.82776641,0.44157034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{s}^0$\end{tabular}}}}%
    \put(0.97950359,0.29618377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{\mathcal{V}}$\end{tabular}}}}%
    \put(0.01874827,0.2388142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{s}^0$\end{tabular}}}}%
    \put(0.1704854,0.09342766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{\mathcal{V}}$\end{tabular}}}}%
    \put(0.22014945,0.2388142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{s}^0$\end{tabular}}}}%
    \put(0.3718867,0.09342766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{\mathcal{V}}$\end{tabular}}}}%
    \put(0.42197738,0.2388142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{s}^0$\end{tabular}}}}%
    \put(0.57371448,0.09342766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{\mathcal{V}}$\end{tabular}}}}%
    \put(0.62380508,0.2388142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{s}^0$\end{tabular}}}}%
    \put(0.77554218,0.09342766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{\mathcal{V}}$\end{tabular}}}}%
    \put(0.82776641,0.2388142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{s}^0$\end{tabular}}}}%
    \put(0.97950359,0.09342766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}$\hat{\mathcal{V}}$\end{tabular}}}}%
    \put(0.0248067,0.41058685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large $\theta_6$\end{tabular}}}}%
    \put(0.0468153,0.20200441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_1$\end{tabular}}}}%
    \put(0.83829278,0.39415962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_2$\end{tabular}}}}%
    \put(0.91217488,0.35131585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_2$\end{tabular}}}}%
    \put(0.08458824,0.36346609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{6,1}$\end{tabular}}}}%
    \put(0.22878138,0.41058685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_6$\end{tabular}}}}%
    \put(0.43349779,0.41214786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_4$\end{tabular}}}}%
    \put(0.63428751,0.21539803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_5$\end{tabular}}}}%
    \put(0.2760903,0.38745581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_6$\end{tabular}}}}%
    \put(0.32346824,0.34690608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_6$\end{tabular}}}}%
    \put(0.09877724,0.14713783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{1\gg 1}$\end{tabular}}}}%
    \put(0.48876097,0.35509583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{4,2}$\end{tabular}}}}%
    \put(0.6274168,0.41085687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{3}$\end{tabular}}}}%
    \put(0.2330401,0.21561682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{3}$\end{tabular}}}}%
    \put(0.6891116,0.35986318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{3,4}$\end{tabular}}}}%
    \put(0.69420961,0.15553127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{5,1}^{(\frac{5}{\sqrt{2}})}$\end{tabular}}}}%
    \put(0.84480372,0.21152511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_5$\end{tabular}}}}%
    \put(0.89015093,0.18596497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_5$\end{tabular}}}}%
    \put(0.8997682,0.13210621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_1^{(\frac{4}{71} \sqrt{588 \sqrt{5}+\frac{4021}{3}})}$\end{tabular}}}}%
    \put(0.28781174,0.16677877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{3}$\end{tabular}}}}%
    \put(0.31443343,0.12935571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{1}^{(\frac{4\left(25 \sqrt{3}+18\right)}{141})}$\end{tabular}}}}%
    \put(0.43197939,0.21059607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{4}$\end{tabular}}}}%
    \put(0.49177175,0.17773304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{4}$\end{tabular}}}}%
    \put(0.53875769,0.13293863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{1}^{(\frac{4}{\sqrt{3}})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{extra4d.pdf}}%
    \put(0.15039096,0.4229046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192318}\smash{\begin{tabular}[t]{l}I\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{extra4d.pdf}}%
    \put(0.36038104,0.4229046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192318}\smash{\begin{tabular}[t]{l}II\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{extra4d.pdf}}%
    \put(0.55174976,0.4229046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192318}\smash{\begin{tabular}[t]{l}III\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{extra4d.pdf}}%
    \put(0.75428029,0.4229046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192318}\smash{\begin{tabular}[t]{l}IV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{extra4d.pdf}}%
    \put(0.94534531,0.4229046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192318}\smash{\begin{tabular}[t]{l}V\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{extra4d.pdf}}%
    \put(0.14742417,0.22663961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192318}\smash{\begin{tabular}[t]{l}VI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{extra4d.pdf}}%
    \put(0.34945889,0.22663961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192318}\smash{\begin{tabular}[t]{l}VII\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{extra4d.pdf}}%
    \put(0.54379444,0.22663961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192318}\smash{\begin{tabular}[t]{l}VIII\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{extra4d.pdf}}%
    \put(0.75428029,0.22663961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192318}\smash{\begin{tabular}[t]{l}IX\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{extra4d.pdf}}%
    \put(0.94534531,0.22663961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5192318}\smash{\begin{tabular}[t]{l}X\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/extraW.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'extraW.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{615.35474882bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67318037)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{extraW.pdf}}%
    \put(0.04601743,0.66619664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_7$\end{tabular}}}}%
    \put(0.19878718,0.51762484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_3$\end{tabular}}}}%
    \put(0.26105624,0.66598066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_6$\end{tabular}}}}%
    \put(0.41382603,0.51740877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_4$\end{tabular}}}}%
    \put(0.43997211,0.66598066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_6$\end{tabular}}}}%
    \put(0.59274175,0.51740877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_4$\end{tabular}}}}%
    \put(0.65338979,0.66615652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_5$\end{tabular}}}}%
    \put(0.80615956,0.51758471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_5$\end{tabular}}}}%
    \put(0.82917953,0.66615652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_5$\end{tabular}}}}%
    \put(0.98194941,0.51758471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_5$\end{tabular}}}}%
    \put(0.0975861,0.40926243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{3}$\end{tabular}}}}%
    \put(0.05414182,0.32436675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_5$\end{tabular}}}}%
    \put(0.63038961,0.32431536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_5$\end{tabular}}}}%
    \put(0.7831595,0.17574362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_5$\end{tabular}}}}%
    \put(0.83343376,0.32416122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_5$\end{tabular}}}}%
    \put(0.98620364,0.17558947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_5$\end{tabular}}}}%
    \put(0.23786102,0.32372556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_5$\end{tabular}}}}%
    \put(0.39063091,0.17515381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_5$\end{tabular}}}}%
    \put(0.42637255,0.32350387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_5$\end{tabular}}}}%
    \put(0.57914229,0.17493212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_5$\end{tabular}}}}%
    \put(0.20811798,0.17574362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70770156}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_5$\end{tabular}}}}%
    \put(0.12839933,0.48803962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{3}$\end{tabular}}}}%
    \put(0.11619031,0.59094419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{3,1}$\end{tabular}}}}%
    \put(0.06997047,0.63099148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{1\leftrightarrow 1}^{(3 \sqrt{2}+8 \sqrt{\frac{2}{3}})}$\end{tabular}}}}%
    \put(0.45860917,0.6270997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{1\leftrightarrow 1}^{(\frac{8}{\sqrt{5}})}$\end{tabular}}}}%
    \put(0.29382236,0.41696568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{4}$\end{tabular}}}}%
    \put(0.68826324,0.41290043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{5}$\end{tabular}}}}%
    \put(0.72923044,0.47051075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{5,1}$\end{tabular}}}}%
    \put(0.35137915,0.48556879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{4}$\end{tabular}}}}%
    \put(0.48102721,0.41696568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{4}$\end{tabular}}}}%
    \put(0.52811913,0.49312672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{4}$\end{tabular}}}}%
    \put(0.34091428,0.55911353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{2}$\end{tabular}}}}%
    \put(0.28161334,0.62103069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{2\gg 2}$\end{tabular}}}}%
    \put(0.51009625,0.56347386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{1}$\end{tabular}}}}%
    \put(0.85889875,0.41202834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{5}$\end{tabular}}}}%
    \put(0.90580374,0.4607707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{5}$\end{tabular}}}}%
    \put(0.08429126,0.06621288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{5}$\end{tabular}}}}%
    \put(0.65896118,0.06795706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{5}$\end{tabular}}}}%
    \put(0.85781762,0.06621288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{5}$\end{tabular}}}}%
    \put(0.45218537,0.07028253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{5}$\end{tabular}}}}%
    \put(0.26796223,0.06654739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{5}$\end{tabular}}}}%
    \put(0.72233647,0.5939047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{1}$\end{tabular}}}}%
    \put(0.66876666,0.62196069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{1}^{(4-\sqrt{5})}$\end{tabular}}}}%
    \put(0.06840522,0.28213113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{1}^{(\frac{3(4+\sqrt{5})}{11})}$\end{tabular}}}}%
    \put(0.84810172,0.27848062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{1}^{(\frac{7 \sqrt{5}+16}{11} )}$\end{tabular}}}}%
    \put(0.12847627,0.11853722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{5}$\end{tabular}}}}%
    \put(0.71797146,0.11475822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{5}$\end{tabular}}}}%
    \put(0.90200267,0.11853722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{5}$\end{tabular}}}}%
    \put(0.49404484,0.11504894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{5}$\end{tabular}}}}%
    \put(0.32232141,0.11393006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{5}$\end{tabular}}}}%
    \put(0.90696654,0.55175694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{1}$\end{tabular}}}}%
    \put(0.85797261,0.62621907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{1\leftrightarrow 1}^{(4-\sqrt{5})}$\end{tabular}}}}%
    \put(0.92118824,0.19033785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{5}$\end{tabular}}}}%
    \put(0.88630537,0.23423217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{5}$\end{tabular}}}}%
    \put(0.13740506,0.19542129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{3}$\end{tabular}}}}%
    \put(0.10164299,0.24675876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{3}$\end{tabular}}}}%
    \put(0.26821993,0.26419988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{3, 1}^{(\frac{2 \sqrt{15}+9}{\sqrt{7}})}$\end{tabular}}}}%
    \put(0.32855672,0.19750005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{3}$\end{tabular}}}}%
    \put(0.50989529,0.19360662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{4}$\end{tabular}}}}%
    \put(0.72016634,0.1939885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{4}$\end{tabular}}}}%
    \put(0.45296507,0.26908313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{4, 1}^{(\sqrt{\frac{128 \sqrt{5}+311}{82} })}$\end{tabular}}}}%
    \put(0.68888502,0.24553403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{4}$\end{tabular}}}}%
    \put(0.64845227,0.28425669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769644}\smash{\begin{tabular}[t]{l}\Large$\theta_{1}^{(\frac{49 \sqrt{5}+220}{145} )}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{extraW.pdf}}%
    \put(0.10284186,0.34525067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51923186}\smash{\begin{tabular}[t]{l}$d=7$\end{tabular}}}}%
    \put(0.30469144,0.34525067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51923186}\smash{\begin{tabular}[t]{l}$d=6$, I\end{tabular}}}}%
    \put(0.48845267,0.34525067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51923186}\smash{\begin{tabular}[t]{l}$d=6$, II\end{tabular}}}}%
    \put(0.70674623,0.34525067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51923186}\smash{\begin{tabular}[t]{l}$d=5$, I\end{tabular}}}}%
    \put(0.88228549,0.34525067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51923186}\smash{\begin{tabular}[t]{l}$d=5$, II\end{tabular}}}}%
    \put(0.10614093,0.00630515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51923186}\smash{\begin{tabular}[t]{l}$d=5$, III\end{tabular}}}}%
    \put(0.28985755,0.00630515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51923186}\smash{\begin{tabular}[t]{l}$d=5$, IV\end{tabular}}}}%
    \put(0.4715633,0.00630515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51923186}\smash{\begin{tabular}[t]{l}$d=5$, V\end{tabular}}}}%
    \put(0.68492366,0.00630515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51923186}\smash{\begin{tabular}[t]{l}$d=5$, VI\end{tabular}}}}%
    \put(0.88471773,0.00630515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51923186}\smash{\begin{tabular}[t]{l}$d=5$, VII\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/hullUN.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hullUN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{587.08069809bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55909385)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hullUN.pdf}}%
    \put(0.19748275,0.49995227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_8$\end{tabular}}}}%
    \put(0.08776041,0.18291159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_x$\end{tabular}}}}%
    \put(0.40026144,0.2126306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_y$\end{tabular}}}}%
    \put(0.07179683,0.12169579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1_x}$\end{tabular}}}}%
    \put(0.34780556,0.46542935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm win\, II},\mathbb{S}^1_x}$\end{tabular}}}}%
    \put(0.6366533,0.4772751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm win-dual}_y\,{\rm II},\mathbb{S}^1_x}$\end{tabular}}}}%
    \put(0.21871711,0.41106681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{P}^1}$\end{tabular}}}}%
    \put(0.24833112,0.28777844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{{\rm osc,I}}$\end{tabular}}}}%
    \put(0.20749524,0.17129721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{{\rm osc,h}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hullUN.pdf}}%
    \put(0.73919778,0.50012733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_8$\end{tabular}}}}%
    \put(0.62947543,0.18291159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_x$\end{tabular}}}}%
    \put(0.94197659,0.2126306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_y$\end{tabular}}}}%
    \put(0.61351187,0.12169579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1_x}$\end{tabular}}}}%
    \put(0.76043213,0.43406164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{P}^1}$\end{tabular}}}}%
    \put(0.74921034,0.17129721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{{\rm osc,h}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hullUN.pdf}}%
    \put(0.16471241,0.54157616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51923144}\smash{\begin{tabular}[t]{l}\Large$\boxed{SO(32)}$\end{tabular}}}}%
    \put(0.69648074,0.54153998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51923144}\smash{\begin{tabular}[t]{l}\Large$\boxed{E_8\times E_8}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hullUN.pdf}}%
    \put(0.09718407,0.37719879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1/\mathbb{Z}_2}$\end{tabular}}}}%
    \put(0.63931608,0.38194325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1/\mathbb{Z}_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hullUN.pdf}}%
    \put(0.02749339,0.00599817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}Heterotic on $\mathbb{T}^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hullUN.pdf}}%
    \put(0.20142763,0.00599817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}Type I on $\mathbb{T}^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hullUN.pdf}}%
    \put(0.34443098,0.00599817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}M-theory on $\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{T}^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hullUN.pdf}}%
    \put(0.57636423,0.00599817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}Type IIA  on $\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{S}^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hullUN.pdf}}%
    \put(0.80491767,0.00599817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}F-theory on $\mathbb{E}\hookrightarrow{\rm K3}\to\mathbb{P}^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hullUN.pdf}}%
  \end{picture}%
\endgroup%


==> figures/hullW.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hullW.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{606.97183444bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54077172)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hullW.pdf}}%
    \put(0.19101102,0.48356827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_8$\end{tabular}}}}%
    \put(0.0848844,0.17691736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_x$\end{tabular}}}}%
    \put(0.02653416,0.0057971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}Heterotic on $\mathbb{T}^2$\end{tabular}}}}%
    \put(0.38714443,0.20566245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_y$\end{tabular}}}}%
    \put(0.06944396,0.11770767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1_x}$\end{tabular}}}}%
    \put(0.33640758,0.43954891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm win\, II},\mathbb{S}^1_x}$\end{tabular}}}}%
    \put(0.08788802,0.46179577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm win\, II-dual}_y,\mathbb{S}^1_x}$\end{tabular}}}}%
    \put(0.83634998,0.43950723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm win\, II},\mathbb{S}^1_x}$\end{tabular}}}}%
    \put(0.61331409,0.46410554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm win\, II-dual}_x,\mathbb{S}^1_y}$\end{tabular}}}}%
    \put(0.21154951,0.41983695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{P}^1}$\end{tabular}}}}%
    \put(0.24019303,0.27834761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{{\rm osc,I}}$\end{tabular}}}}%
    \put(0.20069539,0.1656836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{{\rm osc,h}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hullW.pdf}}%
    \put(0.71497341,0.48373759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_8$\end{tabular}}}}%
    \put(0.60884683,0.17691736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_x$\end{tabular}}}}%
    \put(0.91110698,0.20566245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_y$\end{tabular}}}}%
    \put(0.59340641,0.11770767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1_x}$\end{tabular}}}}%
    \put(0.73551193,0.41983695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{P}^1}$\end{tabular}}}}%
    \put(0.72465789,0.1656836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{{\rm osc,h}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hullW.pdf}}%
    \put(0.1593146,0.5238281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51923144}\smash{\begin{tabular}[t]{l}\Large$\boxed{SO(32)}$\end{tabular}}}}%
    \put(0.6736563,0.52379311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51923144}\smash{\begin{tabular}[t]{l}\Large$\boxed{E_8\times E_8}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hullW.pdf}}%
    \put(0.19476837,0.0057971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}Type I on $\mathbb{T}^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hullW.pdf}}%
    \put(0.33308535,0.0057971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}M-theory on $\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{T}^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hullW.pdf}}%
    \put(0.55741788,0.0057971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}Type IIA  on $\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{S}^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hullW.pdf}}%
    \put(0.77848138,0.0057971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}F-theory on $\mathbb{E}\hookrightarrow{\rm K3}\to\mathbb{P}^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hullW.pdf}}%
    \put(0.09399924,0.36483755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1/\mathbb{Z}_2}$\end{tabular}}}}%
    \put(0.61836498,0.36942653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1/\mathbb{Z}_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hullW.pdf}}%
  \end{picture}%
\endgroup%


==> figures/other.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'other.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.18333327bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.52153724)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{other.pdf}}%
    \put(0.20925129,1.51036541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_7$\end{tabular}}}}%
    \put(0.45363543,1.27269666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_3$\end{tabular}}}}%
    \put(0.75723804,1.50956569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_7$\end{tabular}}}}%
    \put(1.00162218,1.27189699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_3$\end{tabular}}}}%
    \put(0.2103766,0.97696178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_6$\end{tabular}}}}%
    \put(0.45476074,0.73929316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_4$\end{tabular}}}}%
    \put(0.75838366,0.97610414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_6$\end{tabular}}}}%
    \put(1.00276785,0.73843557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_4$\end{tabular}}}}%
    \put(0.21682611,0.45960691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_5$\end{tabular}}}}%
    \put(0.46121035,0.2219382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_5$\end{tabular}}}}%
    \put(0.76481571,0.45938584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_5$\end{tabular}}}}%
    \put(1.00919985,0.22171712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769179}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_5$\end{tabular}}}}%
    \put(0.15488009,1.22613994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.27905306,1.24301411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^3}$\end{tabular}}}}%
    \put(0.80244434,1.18760702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^3}$\end{tabular}}}}%
    \put(0.24258521,0.65114248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^3}$\end{tabular}}}}%
    \put(0.31939764,1.10344041){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $SO(32)$}\\\textcolor{gray}{on $\mathbb{T}^3$)}\end{tabular}}}}%
    \put(0.30599791,1.14653136){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.1)}\end{tabular}}}}%
    \put(0.39419613,0.62699628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.2)}\end{tabular}}}}%
    \put(0.39973611,0.84219771){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.3)}\end{tabular}}}}%
    \put(0.39901132,1.29106011){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.2)}\end{tabular}}}}%
    \put(0.39188677,1.21037746){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type I}\\\textcolor{gray}{on $\mathbb{T}^3$)}\end{tabular}}}}%
    \put(0.39925322,1.44726148){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.3)}\end{tabular}}}}%
    \put(0.26019242,1.43199061){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.4)}\end{tabular}}}}%
    \put(0.36637757,1.40802982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type IIA on}\\\textcolor{gray}{$\mathbb{T}^3/\mathbb{Z}_2$)}\end{tabular}}}}%
    \put(0.29126091,1.48671564){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory}\\\textcolor{gray}{on K3)}\end{tabular}}}}%
    \put(0.37476604,0.79600721){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type IIB}\\\textcolor{gray}{on K3)}\end{tabular}}}}%
    \put(0.26060526,1.30557531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,I}$\end{tabular}}}}%
    \put(0.25464034,0.75525205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,I}$\end{tabular}}}}%
    \put(0.31766574,0.20630377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,I}$\end{tabular}}}}%
    \put(0.12848447,0.79032642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,IIB}$\end{tabular}}}}%
    \put(0.27574518,1.34492789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^3/\mathbb{Z}_2}$\end{tabular}}}}%
    \put(0.89643734,1.34619073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1/\mathbb{Z}_2}$\end{tabular}}}}%
    \put(0.8307516,0.82705208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1/\mathbb{Z}_2}$\end{tabular}}}}%
    \put(0.13465595,1.3582863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK, K3}$\end{tabular}}}}%
    \put(0.25104624,0.82245952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK, K3}$\end{tabular}}}}%
    \put(0.70645939,1.22613994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.87097698,1.10344041){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $E_8\times E_8$}\\\textcolor{gray}{on $\mathbb{T}^3$)}\end{tabular}}}}%
    \put(0.85757721,1.14653136){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.1)}\end{tabular}}}}%
    \put(0.91993997,1.30706754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.2)}\end{tabular}}}}%
    \put(0.92481296,1.25332579){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory on}\\\textcolor{gray}{$\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{T}^3$)}\end{tabular}}}}%
    \put(0.8424491,1.39579131){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.3)}\end{tabular}}}}%
    \put(0.89683236,1.47321759){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory}\\\textcolor{gray}{on K3)}\end{tabular}}}}%
    \put(0.6876547,1.3582863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{\rm KK, K3}$\end{tabular}}}}%
    \put(0.15488009,0.68376392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.31245623,0.56106434){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $SO(32)$}\\\textcolor{gray}{on $\mathbb{T}^4$)}\end{tabular}}}}%
    \put(0.37873525,0.70648687){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type I}\\\textcolor{gray}{on $\mathbb{T}^4$)}\end{tabular}}}}%
    \put(0.29249991,0.60415534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.1)}\end{tabular}}}}%
    \put(0.70645939,0.68376392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.86403548,0.56106434){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $E_8\times E_8$}\\\textcolor{gray}{on $\mathbb{T}^4$)}\end{tabular}}}}%
    \put(0.84407921,0.60415534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.1)}\end{tabular}}}}%
    \put(0.79535257,0.6480747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^3}$\end{tabular}}}}%
    \put(0.93105029,0.77240705){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.2)}\end{tabular}}}}%
    \put(0.91787145,0.71647163){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory on}\\\textcolor{gray}{$\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{T}^4$)}\end{tabular}}}}%
    \put(0.31709257,0.93098765){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type IIB}\\\textcolor{gray}{on K3)}\end{tabular}}}}%
    \put(0.67208753,0.79032642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,IIB}$\end{tabular}}}}%
    \put(0.2788672,0.86183126){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.4)}\end{tabular}}}}%
    \put(0.89566802,0.93098765){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type IIB}\\\textcolor{gray}{on K3)}\end{tabular}}}}%
    \put(0.8445581,0.86183126){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.3)}\end{tabular}}}}%
    \put(0.27468943,0.18085592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^5}$\end{tabular}}}}%
    \put(0.16268949,0.17009303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.28989641,0.03611354){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $SO(32)$}\\\textcolor{gray}{on $\mathbb{T}^5$)}\end{tabular}}}}%
    \put(0.2794846,0.09048445){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.1)}\end{tabular}}}}%
    \put(0.71426859,0.17009303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.83453401,0.03524584){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Het. $E_8\times E_8$}\\\textcolor{gray}{on $\mathbb{T}^5$)}\end{tabular}}}}%
    \put(0.8310639,0.09048445){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.1)}\end{tabular}}}}%
    \put(0.80402947,0.19687726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^5}$\end{tabular}}}}%
    \put(0.37423932,0.15063592){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.2)}\end{tabular}}}}%
    \put(0.37960295,0.10778262){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type I}\\\textcolor{gray}{on $\mathbb{T}^5$)}\end{tabular}}}}%
    \put(0.9449333,0.2405147){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.2)}\end{tabular}}}}%
    \put(0.92394531,0.15421021){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory on}\\\textcolor{gray}{$\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{T}^5$)}\end{tabular}}}}%
    \put(0.41328525,0.19315255){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.3)}\end{tabular}}}}%
    \put(0.40389827,0.26917234){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type IIA}\\\textcolor{gray}{on $\mathbb{T}^5/\mathbb{Z}_2$)}\end{tabular}}}}%
    \put(0.80732403,0.27780601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1/\mathbb{Z}_2}$\end{tabular}}}}%
    \put(0.15048494,0.32986715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1}$\end{tabular}}}}%
    \put(0.70320151,0.32986715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1}$\end{tabular}}}}%
    \put(0.91543193,0.40363992){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(E.3)}\end{tabular}}}}%
    \put(0.90225304,0.36679377){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory on}\\\textcolor{gray}{$\mathbb{T}^5/\mathbb{Z}_2\times\mathbb{S}^1$)}\end{tabular}}}}%
    \put(0.34866857,0.36245526){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(M-theory on}\\\textcolor{gray}{$\mathbb{T}^5/\mathbb{Z}_2\times\mathbb{S}^1$)}\end{tabular}}}}%
    \put(0.37510702,0.40920672){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691799}\smash{\begin{tabular}[t]{c}\textbf{(O.4)}\end{tabular}}}}%
    \put(0.2339084,0.2789046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769358}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^5/\mathbb{Z}_2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/r3.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'r3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{596.4317502bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58945163)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{r3.pdf}}%
    \put(0.19438654,0.53123731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_8$\end{tabular}}}}%
    \put(0.25903257,0.52581939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\color{red}b$\end{tabular}}}}%
    \put(0.02700306,0.045023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}Heterotic on $\mathbb{T}^2$ \textbf{(O.1/E.1)}\end{tabular}}}}%
    \put(0.393986,0.24842038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_y$\end{tabular}}}}%
    \put(0.22630938,0.16620904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^2}$\end{tabular}}}}%
    \put(0.21528798,0.46637973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{P}^1}$\end{tabular}}}}%
    \put(0.24443769,0.32238998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{{\rm osc,I}}$\end{tabular}}}}%
    \put(0.20424206,0.20019016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{{\rm osc,h}}$\end{tabular}}}}%
    \put(0.38696856,0.50593768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\color{red}ba$\end{tabular}}}}%
    \put(0.03287089,0.50542565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\color{red}ba^2$\end{tabular}}}}%
    \put(0.12528578,0.53379497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\color{red}ba^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{r3.pdf}}%
    \put(0.7276084,0.53140963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_8$\end{tabular}}}}%
    \put(0.79225444,0.52599169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\color{red}b$\end{tabular}}}}%
    \put(0.92720794,0.24842038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_y$\end{tabular}}}}%
    \put(0.75953114,0.16620904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{T}^2}$\end{tabular}}}}%
    \put(0.74850984,0.46637973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{P}^1}$\end{tabular}}}}%
    \put(0.73746394,0.20019016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{{\rm osc,h}}$\end{tabular}}}}%
    \put(0.92019047,0.50610997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\color{red}ba$\end{tabular}}}}%
    \put(0.56860768,0.50622667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\color{red}ba^2$\end{tabular}}}}%
    \put(0.6591362,0.53522476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\color{red}ba^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{r3.pdf}}%
    \put(0.16212999,0.57220858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51923144}\smash{\begin{tabular}[t]{l}\Large$\boxed{SO(32)}$\end{tabular}}}}%
    \put(0.68556113,0.57217299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51923144}\smash{\begin{tabular}[t]{l}\Large$\boxed{E_8\times E_8}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{r3.pdf}}%
    \put(0.38912806,0.045023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}Type I on $\mathbb{T}^2$ \textbf{(O.2)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{r3.pdf}}%
    \put(0.72914858,0.045023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}M-theory on $\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{T}^2$ \textbf{(E.2)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{r3.pdf}}%
    \put(0.19305087,0.00589949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}Type IIA  on $\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{S}^1$ \textbf{(O.3/E.3)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{r3.pdf}}%
    \put(0.57583401,0.00589945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}F-theory on $\mathbb{E}\hookrightarrow{\rm K3}\to\mathbb{P}^1$ \textbf{(O.4/E.4)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{r3.pdf}}%
    \put(0.09566038,0.41040838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1/\mathbb{Z}_2}$\end{tabular}}}}%
    \put(0.62929267,0.41507848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1/\mathbb{Z}_2}$\end{tabular}}}}%
    \put(0.60389303,0.15891128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},R_x}$\end{tabular}}}}%
    \put(0.07067116,0.15891128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769596}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},R_x}$\end{tabular}}}}%
    \put(0.08638446,0.21916728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{r3.pdf}}%
    \put(0.61960632,0.21916728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.51922882}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{r3.pdf}}%
  \end{picture}%
\endgroup%


==> figures/slice1t2.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slice1t2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{208.04617093bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02623237)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{slice1t2.pdf}}%
    \put(0.47015734,1.00187941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076987}\smash{\begin{tabular}[t]{l}$\hat{\Phi}_8$\end{tabular}}}}%
    \put(1.00288131,0.48379447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.7076987}\smash{\begin{tabular}[t]{l}$\hat{\varrho}_x$\end{tabular}}}}%
    \put(0.33223766,0.3588128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769882}\smash{\begin{tabular}[t]{l}$\color{nRED}\vec{\zeta}_{\rm osc,h}$\end{tabular}}}}%
    \put(0.69067819,0.42653134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769882}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1}$\end{tabular}}}}%
    \put(0.71417363,0.21560705){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Heterotic}\\\textcolor{gray}{on $\mathbb{T}^2$)}\end{tabular}}}}%
    \put(0.78851115,0.62551434){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(Type IIA}\\\textcolor{gray}{on $\mathbb{S}^1/\mathbb{Z}_2\times\mathbb{S}^1$)}\end{tabular}}}}%
    \put(0.67909949,0.92762017){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.09691441}\smash{\begin{tabular}[t]{c}\textcolor{gray}{(F-theory on}\\\textcolor{gray}{$\mathbb{E}\hookrightarrow$K3$\to\mathbb{P}^1$)}\end{tabular}}}}%
    \put(0.69547896,0.75420311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769882}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{S}^1/\mathbb{Z}_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{slice1t2.pdf}}%
    \put(0.32826507,0.71286113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.70769882}\smash{\begin{tabular}[t]{l}$\color{nBLUE}\vec{\zeta}_{{\rm KK},\mathbb{P}^1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

